Controllable and explainable personality sliders for LLMs at inference time

Aligning Large Language Models (LLMs) with specific personas typically relies on expensive and monolithic Supervised Fine-Tuning (SFT) or RLHF. While effective, these methods require training distinct models for every target personality profile. Inference-time activation steering offers a parameter-efficient alternative, yet naive approaches fail to control multiple traits simultaneously due to destructive vector interference. In this work, we propose a modular framework for continuous, multi-dimensional personality control. Our key innovation is Sequential Adaptive Steering (SAS): a method that orthogonalizes steering vectors by training subsequent probes on the residual stream shifted by prior interventions. This approach transforms steering vectors into reusable primitives, allowing users to instantly synthesize complex, high-fidelity personality profiles by simply adjusting coefficients alpha. We validate our framework on the Big Five personality traits, demonstrating that it outperforms naive baselines in both goal adherence and coherence, enabling precise, holistic personality modulation without updating model parameters.

==> figure_methodology.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, shapes.geometric, fit, backgrounds, decorations.pathreplacing, shadows}

% --- DEFINE COLORS GLOBALLY ---
\definecolor{color1}{RGB}{0, 150, 0}    % Green (Probe 1)
\definecolor{color2}{RGB}{0, 0, 180}    % Blue (Probe 2)
\definecolor{color3}{RGB}{180, 0, 0}    % Red (Probe 3)

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % --- STYLES ---
    probe_box/.style={
        draw, thick, rounded corners=5pt, fill=white,
        minimum width=2.2cm, 
        minimum height=1.6cm, 
        align=center,
        drop shadow,
        font=\small\bfseries
    },
    % Data Lines
    data_line/.style={->, line width=1.0mm},
    % Annotation text
    label_text/.style={font=\footnotesize, align=center, color=gray!80}
]

    % ==========================================================================================
    % 1. LAYOUT GRID (3 Parallel Lanes)
    % ==========================================================================================

    % --- LANE 1 (TOP): Green Data -> Probe 1 ---
    \node[probe_box, draw=color1, fill=green!5] (probe1) at (0, 0) {Probe 1};
    \coordinate (start_green) at (-4, 0);
    \draw[data_line, color1] (start_green) -- node[above, black, font=\footnotesize] {Trait 1 Data} (probe1.west);


    % --- LANE 2 (MIDDLE): Blue Data -> Probe 2 ---
    \node[probe_box, draw=color2, fill=blue!5] (probe2) at (6, -2.5) {Probe 2};
    
    % --- ENTRY POINTS ---
    \coordinate (p2_top_entry) at ($(probe2.west) + (0, 0.35)$);
    \coordinate (p2_bot_entry) at ($(probe2.west) + (0, -0.35)$);
    
    % --- STRAND A (Base - Unshifted) ---
    \draw[data_line, color2!40] (-4, -2.85) -- node[pos=0.15, below, black, font=\footnotesize, yshift=-3pt] {Trait 2 Data} (p2_bot_entry);
    
    % --- STRAND B (Shifted) ---
    \coordinate (blue_shift_start) at (-4, -2.15);
    \coordinate (blue_shift_inject) at (0, -2.15);
    
    \draw[line width=1.0mm, color2] (blue_shift_start) -- (blue_shift_inject);
    
    % --- MIX PATTERN (Green + Blue) ---
    \coordinate (end_lane2) at ($(p2_top_entry)+(-0.35,0)$); 
    \draw[line width=1.0mm, color2] (blue_shift_inject) -- (end_lane2); 
    \draw[line width=1.0mm, color1, dashed, dash pattern=on 5pt off 5pt] (blue_shift_inject) -- (end_lane2);
    \draw[->, line width=1.0mm, color2] (end_lane2) -- (p2_top_entry);


    % --- LANE 3 (BOTTOM): Red Data -> Probe 3 ---
    \node[probe_box, draw=color3, fill=red!5] (probe3) at (12, -5.0) {Probe 3};
    
    % --- ENTRY POINTS ---
    \coordinate (p3_top_entry) at ($(probe3.west) + (0, 0.35)$);
    \coordinate (p3_bot_entry) at ($(probe3.west) + (0, -0.35)$);
    
    % --- STRAND A (Base - Unshifted) ---
    \draw[data_line, color3!40] (-4, -5.35) -- node[pos=0.15, below, black, font=\footnotesize, yshift=-3pt] {Trait 3 Data} (p3_bot_entry);
    
    % --- STRAND B (Shifted) ---
    \coordinate (red_shift_start) at (-4, -4.65);
    
    % Segment 1: Pure Red (Start to Injection 1 at x=0)
    \draw[line width=1.0mm, color3] (red_shift_start) -- (0, -4.65);
    
    % Segment 2: Red + Green (Injection 1 at x=0 to Injection 2 at x=6)
    \draw[line width=1.0mm, color3] (0, -4.65) -- (6, -4.65);
    \draw[line width=1.0mm, color1, dashed, dash pattern=on 5pt off 5pt] (0, -4.65) -- (6, -4.65);
    
    % Segment 3: Red + Green + Blue (Injection 2 at x=6 to Probe 3)
    \coordinate (end_lane3) at ($(p3_top_entry)+(-0.35,0)$);
    
    \draw[line width=1.0mm, color3, dashed, dash pattern=on 5pt off 10pt] (6, -4.65) -- (end_lane3);
    \draw[line width=1.0mm, color2, dashed, dash pattern=on 5pt off 10pt, dash phase=10pt] (6, -4.65) -- (end_lane3);
    \draw[line width=1.0mm, color1, dashed, dash pattern=on 5pt off 10pt, dash phase=5pt] (6, -4.65) -- (end_lane3);
    \draw[->, line width=1.0mm, color3] (end_lane3) -- (p3_top_entry);


    % ==========================================================================================
    % 2. STEERING INJECTIONS
    % ==========================================================================================
    \draw[->, ultra thick, color1] (probe1.south) -- node[right, font=\footnotesize, fill=white, inner sep=1pt] {$+\alpha_1 v_1$} (0, -2.15);
    \draw[->, ultra thick, color1] (probe1.south) to[bend right=20] node[right, font=\footnotesize, fill=white, inner sep=1pt, pos=0.8] {$+\alpha_1 v_1$} (0, -4.65);
    
    \draw[->, ultra thick, color2] (probe2.south) -- node[right, font=\footnotesize, fill=white, inner sep=1pt] {$+\alpha_2 v_2$} (6, -4.65);


    % ==========================================================================================
    % 3. ANNOTATIONS
    % ==========================================================================================
    
    % CHANGED: Vertical offset increased to 0.55 (was 0.45) to clear arrowhead
    \node[font=\footnotesize\bfseries, text=black, anchor=south east] 
        at ($(probe2.west) + (-0.1, 0.55)$) {Shifted $\cup$ Unshifted};

    \node[font=\footnotesize\bfseries, text=black, anchor=south east] 
        at ($(probe3.west) + (-0.1, 0.55)$) {Shifted $\cup$ Unshifted};
        
    % Legend
    \node[anchor=north west, fill=white, draw=gray, rounded corners, inner sep=5pt] at (-4, -6.0) {
        \scriptsize
        \begin{tabular}{l}
        \textbf{Legend:} \\
        \textcolor{color1}{\textbf{---}} Personality Trait 1 (Green) \\
        \textcolor{color2}{\textbf{---}} Personality Trait 2 (Blue) \\
        \textcolor{color3}{\textbf{---}} Personality Trait 3 (Red) \\
        - - - Shifted by Previous
        \end{tabular}
    };

\end{tikzpicture}
\end{document}
